Two-dimensional electronic spectra from trajectory-based dynamics: pure-state Ehrenfest, spin-mapping, and mean classical path approaches

Two-dimensional electronic spectroscopy (2DES) provides a detailed picture of electronically nonadiabatic dynamics that can be interpreted with the aid of simulations. Here, we develop and contrast trajectory-based nonadiabatic dynamics approaches for simulating 2DES spectra. First, we argue that an improved pure-state Ehrenfest approach can be constructed by decomposing the initial coherence into a sum of equatorial pure states that contain equal contributions from the states in the coherence. We then use this framework to show how one can obtain a more accurate, but computationally more expensive, approximation to the third-order 2DES response function by replacing Ehrenfest dynamics with spin mapping during the pump-probe delay time. We end by comparing and contrasting the accuracy of these methods and the simpler mean classical path approximation in reproducing the exact linear, pump-probe, and 2DES spectra of two Frenkel exciton models: a coupled dimer system and the Fenna-Matthews-Olson (FMO) complex.

==> figures/feynman_diagrams/phi1.tex <==
\begin{tikzpicture}[node distance = .6cm]
    
    \node (L0) at (0,0) {};
    \node (R0) at (1.5,0) {};
    \node (L1) at (0,1) {};
    \node (R1) at (1.5,1) {};
    \node (L2) at (0,2) {};
    \node (R2) at (1.5,2) {};
    \node (L3) at (0,3) {};
    \node (R3) at (1.5,3) {};
    \node [below right of=R0] (arrow0) {};
    \node [below left of=L1] (arrow1) {};
    \node [above right of=R2] (arrow2) {};
    \node [above left of=L3] (arrow3) {};
    
    \draw[dashed] (L0.center) -- (R0.center) ;
    \draw[dashed] (L1.center) -- (R1.center) ;
    \draw[dashed] (L2.center) -- (R2.center) ;
    \draw[dashed] (L3.center) -- (R3.center) ;
    
    % \node at (-1.3,.5) {$\mathcal{G}(t_1)$};
    % \node at (-1.3,1.5) {$\mathcal{G}(t_2)$};
    % \node at (-1.3,2.5) {$\mathcal{G}(t_3)$};
    \node at (0.75,.5) {$|g \rangle \langle s |$};
    \node at (0.75,1.5) {$| s \rangle \langle s |$};
    \node at (0.75,2.5) {$|s \rangle \langle g |$};

    \draw[black, line width=2pt] (0,-.5) -- (L0.center) ;
    \draw[black, line width=2pt] (1.5,-.5) -- (R0.center) ;
    \draw[black, line width=2pt] (L0.center) -- (L1.center) ;
    \draw[red, line width=2pt, zigzag it] (R0.center) -- (R1.center) ;
    \draw[red, line width=2pt, zigzag it] (L1.center) -- (L2.center) ;
    \draw[red, line width=2pt, zigzag it] (R1.center) -- (R2.center) ;
    \draw[red, line width=2pt, zigzag it] (L2.center) -- (L3.center) ;
    \draw[black, line width=2pt] (R2.center) -- (R3.center) ;

    \draw[<-] (R0) --  (arrow0.center);
    \draw[->] (arrow1.center) -- (L1) ;
    \draw[->] (R2) -- (arrow2.center) ;
    \draw[<-] (arrow3.center) -- (L3) ;
    
\end{tikzpicture}


==> figures/feynman_diagrams/phi2.tex <==
\begin{tikzpicture}[node distance = .6cm]
    
    \node (L0) at (0,0) {};
    \node (R0) at (1.5,0) {};
    \node (L1) at (0,1) {};
    \node (R1) at (1.5,1) {};
    \node (L2) at (0,2) {};
    \node (R2) at (1.5,2) {};
    \node (L3) at (0,3) {};
    \node (R3) at (1.5,3) {};
    \node [below right of=R0] (arrow0) {};
    \node [above right of=R1] (arrow1) {};
    \node [below left of=L2] (arrow2) {};
    \node [above left of=L3] (arrow3) {};
    
    \draw[dashed] (L0.center) -- (R0.center) ;
    \draw[dashed] (L1.center) -- (R1.center) ;
    \draw[dashed] (L2.center) -- (R2.center) ;
    \draw[dashed] (L3.center) -- (R3.center) ;
    
    \node at (0.75,.5) {$|g \rangle \langle s |$};
    \node at (0.75,1.5) {$|g\rangle \langle g |$};
    \node at (0.75,2.5) {$| s \rangle \langle g |$};

    \draw[black, line width=2pt] (0,-.5) -- (L0.center) ;
    \draw[black, line width=2pt] (1.5,-.5) -- (R0.center) ;
    \draw[black, line width=2pt] (L0.center) -- (L1.center) ;
    \draw[red, line width=2pt, zigzag it] (R0.center) -- (R1.center) ;
    \draw[black, line width=2pt] (L1.center) -- (L2.center) ;
    \draw[black, line width=2pt] (R1.center) -- (R2.center) ;
    \draw[red, line width=2pt, zigzag it] (L2.center) -- (L3.center) ;
    \draw[black, line width=2pt] (R2.center) -- (R3.center) ;

    \draw[<-] (R0) --  (arrow0.center);
    \draw[<-] (arrow1.center) -- (R1) ;
    \draw[<-] (L2) -- (arrow2.center) ;
    \draw[<-] (arrow3.center) -- (L3) ;

\end{tikzpicture}

==> figures/feynman_diagrams/phi3.tex <==
\begin{tikzpicture}[node distance = .6cm]
    
    \node (L0) at (0,0) {};
    \node (R0) at (1.5,0) {};
    \node (L1) at (0,1) {};
    \node (R1) at (1.5,1) {};
    \node (L2) at (0,2) {};
    \node (R2) at (1.5,2) {};
    \node (L3) at (0,3) {};
    \node (R3) at (1.5,3) {};
    \node [below right of=R0] (arrow0) {};
    \node [below left of=L1] (arrow1) {};
    \node [below left of=L2] (arrow2) {};
    \node [above left of=L3] (arrow3) {};
    
    \draw[dashed] (L0.center) -- (R0.center) ;
    \draw[dashed] (L1.center) -- (R1.center) ;
    \draw[dashed] (L2.center) -- (R2.center) ;
    \draw[dashed] (L3.center) -- (R3.center) ;
    
    \node at (0.75,.5) {$|g \rangle \langle s |$};
    \node at (0.75,1.5) {$| s \rangle \langle s |$};
    \node at (0.75,2.5) {$|d \rangle \langle s |$};

    \draw[black, line width=2pt] (0,-.5) -- (L0.center) ;
    \draw[black, line width=2pt] (1.5,-.5) -- (R0.center) ;
    \draw[black, line width=2pt] (L0.center) -- (L1.center) ;
    \draw[red, line width=2pt, zigzag it] (R0.center) -- (R1.center) ;
    \draw[red, line width=2pt, zigzag it] (L1.center) -- (L2.center) ;
    \draw[red, line width=2pt, zigzag it] (R1.center) -- (R2.center) ;
    \draw[blue, line width=2pt, snake it] (L2.center) -- (L3.center) ;
    \draw[red, line width=2pt, zigzag it] (R2.center) -- (R3.center) ;

    \draw[<-] (R0) --  (arrow0.center);
    \draw[->] (arrow1.center) -- (L1) ;
    \draw[<-] (L2) -- (arrow2.center) ;
    \draw[<-] (arrow3.center) -- (L3) ;

\end{tikzpicture}

==> figures/feynman_diagrams/phi4.tex <==
\begin{tikzpicture}[node distance = .6cm]
    
    \node (L0) at (0,0) {};
    \node (R0) at (1.5,0) {};
    \node (L1) at (0,1) {};
    \node (R1) at (1.5,1) {};
    \node (L2) at (0,2) {};
    \node (R2) at (1.5,2) {};
    \node (L3) at (0,3) {};
    \node (R3) at (1.5,3) {};
    \node [below left of=L0] (arrow0) {};
    \node [below right of=R1] (arrow1) {};
    \node [above right of=R2] (arrow2) {};
    \node [above left of=L3] (arrow3) {};
    
    \draw[dashed] (L0.center) -- (R0.center) ;
    \draw[dashed] (L1.center) -- (R1.center) ;
    \draw[dashed] (L2.center) -- (R2.center) ;
    \draw[dashed] (L3.center) -- (R3.center) ;
    
    \node at (0.75,.5) {$| s \rangle \langle g |$};
    \node at (0.75,1.5) {$| s \rangle \langle s |$};
    \node at (0.75,2.5) {$| s \rangle \langle g |$};

    \draw[black, line width=2pt] (0,-.5) -- (L0.center) ;
    \draw[black, line width=2pt] (1.5,-.5) -- (R0.center) ;
    \draw[red, line width=2pt, zigzag it] (L0.center) -- (L1.center) ;
    \draw[black, line width=2pt] (R0.center) -- (R1.center) ;
    \draw[red, line width=2pt, zigzag it] (L1.center) -- (L2.center) ;
    \draw[red, line width=2pt, zigzag it] (R1.center) -- (R2.center) ;
    \draw[red, line width=2pt, zigzag it] (L2.center) -- (L3.center) ;
    \draw[black, line width=2pt] (R2.center) -- (R3.center) ;

    \draw[<-] (L0) --  (arrow0.center);
    \draw[->] (arrow1.center) -- (R1) ;
    \draw[->] (R2) -- (arrow2.center) ;
    \draw[<-] (arrow3.center) -- (L3) ;

\end{tikzpicture}


==> figures/feynman_diagrams/phi5.tex <==
\begin{tikzpicture}[node distance = .6cm]
    
    \node (L0) at (0,0) {};
    \node (R0) at (1.5,0) {};
    \node (L1) at (0,1) {};
    \node (R1) at (1.5,1) {};
    \node (L2) at (0,2) {};
    \node (R2) at (1.5,2) {};
    \node (L3) at (0,3) {};
    \node (R3) at (1.5,3) {};
    \node [below left of=L0] (arrow0) {};
    \node [above left of=L1] (arrow1) {};
    \node [below left of=L2] (arrow2) {};
    \node [above left of=L3] (arrow3) {};
    \node [above right of=R2] (ghost) {};
    
    \draw[dashed] (L0.center) -- (R0.center) ;
    \draw[dashed] (L1.center) -- (R1.center) ;
    \draw[dashed] (L2.center) -- (R2.center) ;
    \draw[dashed] (L3.center) -- (R3.center) ;
    
    \node at (0.75,.5) {$| s \rangle \langle g |$};
    \node at (0.75,1.5) {$| g \rangle \langle g |$};
    \node at (0.75,2.5) {$| s \rangle \langle g |$};

    \draw[black, line width=2pt] (0,-.5) -- (L0.center) ;
    \draw[black, line width=2pt] (1.5,-.5) -- (R0.center) ;
    \draw[red, line width=2pt, zigzag it] (L0.center) -- (L1.center) ;
    \draw[black, line width=2pt] (R0.center) -- (R1.center) ;
    \draw[black, line width=2pt] (L1.center) -- (L2.center) ;
    \draw[black, line width=2pt] (R1.center) -- (R2.center) ;
    \draw[red, line width=2pt, zigzag it] (L2.center) -- (L3.center) ;
    \draw[black, line width=2pt] (R2.center) -- (R3.center) ;

    \draw[<-] (L0) --  (arrow0.center);
    \draw[<-] (arrow1.center) -- (L1) ;
    \draw[<-] (L2) -- (arrow2.center) ;
    \draw[<-] (arrow3.center) -- (L3) ;

\end{tikzpicture}

==> figures/feynman_diagrams/phi6.tex <==
\begin{tikzpicture}[node distance = .6cm]
    
    \node (L0) at (0,0) {};
    \node (R0) at (1.5,0) {};
    \node (L1) at (0,1) {};
    \node (R1) at (1.5,1) {};
    \node (L2) at (0,2) {};
    \node (R2) at (1.5,2) {};
    \node (L3) at (0,3) {};
    \node (R3) at (1.5,3) {};
    \node [below left of=L0] (arrow0) {};
    \node [below right of=R1] (arrow1) {};
    \node [below left of=L2] (arrow2) {};
    \node [above left of=L3] (arrow3) {};
    
    \draw[dashed] (L0.center) -- (R0.center) ;
    \draw[dashed] (L1.center) -- (R1.center) ;
    \draw[dashed] (L2.center) -- (R2.center) ;
    \draw[dashed] (L3.center) -- (R3.center) ;
    
    \node at (0.75,.5) {$|s \rangle \langle g |$};
    \node at (0.75,1.5) {$| s \rangle \langle s |$};
    \node at (0.75,2.5) {$| d \rangle \langle s |$};

    \draw[black, line width=2pt] (0,-.5) -- (L0.center) ;
    \draw[black, line width=2pt] (1.5,-.5) -- (R0.center) ;
    \draw[red, line width=2pt, zigzag it] (L0.center) -- (L1.center) ;
    \draw[black, line width=2pt] (R0.center) -- (R1.center) ;
    \draw[red, line width=2pt, zigzag it] (L1.center) -- (L2.center) ;
    \draw[red, line width=2pt, zigzag it] (R1.center) -- (R2.center) ;
    \draw[blue, line width=2pt, snake it] (L2.center) -- (L3.center) ;
    \draw[red, line width=2pt, zigzag it] (R2.center) -- (R3.center) ;

    \draw[<-] (L0) --  (arrow0.center);
    \draw[->] (arrow1.center) -- (R1) ;
    \draw[<-] (L2) -- (arrow2.center) ;
    \draw[<-] (arrow3.center) -- (L3) ;

\end{tikzpicture}

